Partial Optimality in Cubic Correlation Clustering

The higher-order correlation clustering problem is an expressive model, and recently, local search heuristics have been proposed for several applications. Certifying optimality, however, is NP-hard and practically hampered already by the complexity of the problem statement. Here, we focus on establishing partial optimality conditions for the special case of complete graphs and cubic objective functions. In addition, we define and implement algorithms for testing these conditions and examine their effect numerically, on two datasets.

==> figure-all-criteria.tex <==
\begin{figure}[t]
	\centering
	\begin{minipage}{0.33\linewidth}
		a)
		\hspace{-2ex}
		\vspace{-2ex}
		\linebreak
		\begin{tikzpicture}\small
			\pgfplotsset{
				width=\linewidth,
				height=\linewidth	
			}
			\begin{axis}[
				xlabel=$\alpha$,
				xmin=0.25,
				xmax=0.7,
				ymin=0.0,
				ymax=100,
				ylabel=Variables \%,
				legend pos=north east,
				legend style={
					nodes={
						scale=0.55
					}
				}
				]
				\addplot+[
				color=primary,
				only marks,
				mark=*,
				mark options={scale=0.5,fill}
				]
				table[
				x=alpha,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-partition-experiment_vars_beta=0.0.csv};
				\addlegendentry{$\beta = 0.0$};
				\addplot+[
				color=tertiary,
				only marks,
				mark=triangle*,
				mark options={scale=0.9,fill}
				]
				table[
				x=alpha,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-partition-experiment_vars_beta=0.5.csv};
				\addlegendentry{$\beta = 0.5$};
				\addplot+[
				color=secondary,
				only marks,
				mark=square*,
				mark options={scale=0.5,fill}
				]
				table[
				x=alpha,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-partition-experiment_vars_beta=1.0.csv};
				\addlegendentry{$\beta = 1.0$};
				\addplot+[
				color=deep-red,
				only marks,
				mark=diamond*,
				mark options={scale=0.7,fill}
				]
				table[
				x=alpha,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-partition-experiment_vars_beta=0.01.csv};
				\addlegendentry{$\beta = 0.01$};
			\end{axis}
		\end{tikzpicture}%
	\end{minipage}%
	\begin{minipage}{0.33\linewidth}
		b)
		\hspace{-2ex}
		\vspace{-2ex}
		\linebreak	
		\begin{tikzpicture}\small
			\pgfplotsset{
				width=\linewidth,
				height=\linewidth	
			}
			\begin{axis}[
				xlabel=$\alpha$,
				xmin=0.25,
				xmax=0.7,
				ymin=0.0,
				ylabel=Runtime / s,
				legend pos=north west,
				legend style={
					nodes={
						scale=0.55
					}
				}
				]
				\addplot+[
				color=primary,
				only marks,
				mark=*,
				mark options={scale=0.5,fill}
				]
				table[
				x=alpha,
				y expr=\thisrow{median} / 1000,
				y error plus expr=(\thisrow{q75} - \thisrow{median}) / 1000,
				y error minus expr=(\thisrow{median} - \thisrow{q25}) / 1000,
				col sep=comma
				]
				{./data-partition-experiment_runtimes_beta=0.0.csv};
				\addlegendentry{$\beta = 0.0$};
				\addplot+[
				color=tertiary,
				only marks,
				mark=triangle*,
				mark options={scale=0.9,fill}
				]
				table[
				x=alpha,
				y expr=\thisrow{median} / 1000,
				y error plus expr=(\thisrow{q75} - \thisrow{median}) / 1000,
				y error minus expr=(\thisrow{median} - \thisrow{q25}) / 1000,
				col sep=comma
				]
				{./data-partition-experiment_runtimes_beta=0.5.csv};
				\addlegendentry{$\beta = 0.5$};
				\addplot+[
				color=secondary,
				only marks,
				mark=square*,
				mark options={scale=0.5,fill}
				]
				table[
				x=alpha,
				y expr=\thisrow{median} / 1000,
				y error plus expr=(\thisrow{q75} - \thisrow{median}) / 1000,
				y error minus expr=(\thisrow{median} - \thisrow{q25}) / 1000,
				col sep=comma
				]
				{./data-partition-experiment_runtimes_beta=1.0.csv};
				\addlegendentry{$\beta = 1.0$};
				\addplot+[
				color=deep-red,
				only marks,
				mark=diamond*,
				mark options={scale=0.7,fill}
				]
				table[
				x=alpha,
				y expr=\thisrow{median} / 1000,
				y error plus expr=(\thisrow{q75} - \thisrow{median}) / 1000,
				y error minus expr=(\thisrow{median} - \thisrow{q25}) / 1000,
				col sep=comma
				]
				{./data-partition-experiment_runtimes_beta=0.01.csv};
				\addlegendentry{$\beta = 0.01$};			
			\end{axis}
		\end{tikzpicture}%
	\end{minipage}\linebreak\hfill
	\begin{minipage}{0.33\linewidth}
		c)
		\hspace{-2ex}
		\vspace{-2ex}
		\linebreak	
		\begin{tikzpicture}\small
			\pgfplotsset{
				width=\linewidth,
				height=\linewidth	
			}
			\begin{axis}[
				xlabel=$\sigma$,
				xmin=0.0,
				xmax=0.1,
				xtick distance=0.05,
				x tick label style={
					/pgf/number format/.cd,
					fixed
				},
				ymin=0.0,
				ymax=100,
				ylabel=Variables \%,
				legend pos=north east
				]
				\addplot+[
				only marks,
				mark=*,
				mark options={scale=0.5,fill},
				color=primary
				]
				table[
				x=sigma,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-triangles-experiment_equilateral_triangles_all_vars.csv};
			\end{axis}
		\end{tikzpicture}%
	\end{minipage}%
	\begin{minipage}{0.33\linewidth}
		d)
		\hspace{-2ex}
		\vspace{-2ex}
		\linebreak	
		\begin{tikzpicture}\small
			\pgfplotsset{
				width=\linewidth,
				height=\linewidth	
			}
			\begin{axis}[
				xlabel=$\sigma$,
				xmin=0.0,
				xmax=0.1,
				xtick distance=0.05,
				x tick label style={
					/pgf/number format/.cd,
					fixed
				},
				ymin=0.0,
				ylabel=Runtime / s,
				legend pos=north east
				]
				\addplot+[
				only marks,
				mark=*,
				mark options={scale=0.5,fill},
				color=primary
				]
				table[
				x=sigma,
				y expr=\thisrow{median} / 1000,
				y error plus expr=(\thisrow{q75} - \thisrow{median}) / 1000,
				y error minus expr=(\thisrow{median} - \thisrow{q25}) / 1000,
				col sep=comma
				]
				{./data-triangles-experiment_runtimes.csv};
			\end{axis}
		\end{tikzpicture}%
	\end{minipage}%
	\caption{We report above the percentage of fixed variables and triples after applying all conditions jointly, as described in \ref{section:mixing-conditions}, as well as the corresponding runtimes. 
	(a) and (b) show these for the partition dataset with respect to the parameters $\alpha$ and $\beta$ and for 48 elements. 
	(c) and (d) show these for the geometric dataset with respect to the parameter $\sigma$ and for 45 points.}
	\label{fig:partition-all-criteria-results}
\end{figure}

==> figure-elementary-maps.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}[xscale=1, yscale=1]
		\draw[draw=black] (0, 0) rectangle ++(2.4, 1.5);
		\draw[draw=black] (2.6, 0) rectangle ++(2.4, 1.5);
		\draw[draw=black] (5.2, 0) rectangle ++(2.4, 1.5);
		
		\draw[draw=black] (1.3, -0.3) node {a)};
		\draw[draw=black] (3.9, -0.3) node {b)};
		\draw[draw=black] (6.5, -0.3) node {c)};
		
		\coordinate (offset) at (2.6, 0);
		
		\coordinate (m1) at (1.1, 0.75);
		\coordinate (ml1) at (0.6, 0.8);
		\coordinate (l1) at (1.7, 0);
		\coordinate (t1) at (0.4, 1.5);
		\coordinate (tr1) at (2.1, 1.5);
		\coordinate (cl1) at (1.8, 0.6);
		\coordinate (ct1) at (1.5, 1.3);
		
		\path (m1) + (offset) coordinate (m2);
		\path (ml1) +(offset) coordinate (ml2);
		\path (l1) + (offset) coordinate (l2);
		\path (t1)+ (offset) coordinate (t2);
		\path (tr1)+ (offset) coordinate (tr2);
		\path (cl1)+ (offset) coordinate (cl2);
		\path (ct1)+ (offset) coordinate (ct2) ;
		
		\path (m2) +(offset) coordinate (m3);
		\path (ml2) +(offset) coordinate (ml3);
		\path (l2) + (offset) coordinate (l3);
		\path (t2)+ (offset) coordinate (t3);
		\path (tr2)+ (offset) coordinate (tr3);
		\path (cl2)+ (offset) coordinate (cl3);
		\path (ct2)+ (offset) coordinate (ct3) ;
			
		\draw[black] (l1) to[out=100, in=-20] (m1);
		\draw[black] (m1) to[out=160, in=-30] (ml1);
		\draw[black] (ml1) to[out=150, in=-70] (t1);
		\draw[black] (m1) to [out=20, in=-100] (tr1);
		\draw[orange, dashed] (cl1) to [out=20, in=-20] (ct1);
		\draw[orange, dashed] (ct1) to [out=160, in=200] (cl1);
		
		\draw[black] (l2) to[out=100, in=-20] (m2);
		\draw[black] (m2) to[out=160, in=-30] (ml2);
		\draw[black] (ml2) to[out=150, in=-70] (t2);
		\draw[black] (m2) to [out=20, in=-100] (tr2);
		\draw[black] (cl2) to [out=20, in=-20] (ct2);
		\draw[black] (ct2) to [out=160, in=200] (cl2);
		
		\draw[black] (l3) to[out=100, in=-20] (m3);
		\draw[black] (m3) to[out=160, in=-30] (ml3);
		\draw[black] (ml3) to[out=150, in=-70] (t3);
		
	\end{tikzpicture}
	\caption{Illustration of the effect of $\sigma_{\delta(R)}$ and $\sigma_R$. a) The initial partition (black, solid) and the set $R$ (orange, dashed). b) The result of applying $\sigma_{\delta(R)}$. c) The result of applying $\sigma_R$. (Reproduced from \cite{Lange-2018})}
	\label{fig:elementary-maps}
\end{figure}%


==> figure-geometric-individual.tex <==
\begin{figure}[t]
	\centering
	\begin{minipage}{0.33\linewidth}
		a)
		\hspace{-2ex}
		\vspace{-2ex}
		\linebreak
		\begin{tikzpicture}\small
			\pgfplotsset{%
				width=1.0\linewidth,
				height=1.0\linewidth
			}
			\begin{axis}[
				xlabel=$\sigma$,
				xmin=0,
				xmax=0.1,
				xtick distance=0.05,
				x tick label style={
					/pgf/number format/.cd,
					fixed
				},
				ymin=0.0,
				ymax=100,
				ylabel=Variables \%,
				legend pos=north east,
				legend style={
					nodes={
						scale=0.55
					}
				},
				]
				\addplot+[
				color=primary,
				only marks,
				mark=*,
				mark options={scale=0.5,fill}
				]
				table[
				x=sigma,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-triangles-individual-experiment_findIndependentSubsets_vars.csv};
			\end{axis}
		\end{tikzpicture}
	\end{minipage}%
	\begin{minipage}{0.33\linewidth}
		b)
		\hspace{-2ex}
		\vspace{-2ex}
		\linebreak
		\begin{tikzpicture}\small
			\pgfplotsset{%
				width=1.0\linewidth,
				height=1.0\linewidth
			}
			\begin{axis}[
				xlabel=$\sigma$,
				xmin=0,
				xmax=0.1,
				xtick distance=0.05,
				x tick label style={
					/pgf/number format/.cd,
					fixed
				},
				ymin=0.0,
				ymax=100,
				ylabel=Variables \%,
				legend pos=north east,
				legend style={
					nodes={
						scale=0.55
					}
				},
				]
				\addplot+[
				color=primary,
				only marks,
				mark=*,
				mark options={scale=0.5,fill}
				]
				table[
				x=sigma,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-triangles-individual-experiment_edgeCut_vars.csv};
			\end{axis}
		\end{tikzpicture}%
	\end{minipage}
	\begin{minipage}{0.33\linewidth}
		c)
		\hspace{-2ex}
		\vspace{-2ex}
		\linebreak
		\begin{tikzpicture}\small
			\pgfplotsset{%
				width=1.0\linewidth,
				height=1.0\linewidth
			}
			\begin{axis}[
				xlabel=$\sigma$,
				xmin=0,
				xmax=0.1,
				xtick distance=0.05,
				x tick label style={
					/pgf/number format/.cd,
					fixed
				},
				ymin=0.0,
				ymax=100,
				ylabel=Triples \%,
				legend pos=north east,
				legend style={
					nodes={
						scale=0.55
					}
				},
				]
				\addplot+[
				color=primary,
				only marks,
				mark=*,
				mark options={scale=0.5,fill}
				]
				table[
				x=sigma,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-triangles-individual-experiment_tripletCut_triplets.csv};
			\end{axis}
		\end{tikzpicture}%
	\end{minipage}%
	\begin{minipage}{0.33\linewidth}
		d)
		\hspace{-2ex}
		\vspace{-2ex}
		\linebreak
		\begin{tikzpicture}\small
			\pgfplotsset{%
				width=1.0\linewidth,
				height=1.0\linewidth
			}
			\begin{axis}[
				xlabel=$\sigma$,
				xmin=0,
				xmax=0.1,
				xtick distance=0.05,
				x tick label style={
					/pgf/number format/.cd,
					fixed
				},
				ymin=0.0,
				ymax=100,
				ylabel=Variables \%,
				legend pos=north east,
				legend style={
					nodes={
						scale=0.55
					}
				},
				]
				\addplot+[
				color=primary,
				only marks,
				mark=*,
				mark options={scale=0.5,fill}
				]
				table[
				x=sigma,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-triangles-individual-experiment_subsetJoin_vars.csv};
			\end{axis}
		\end{tikzpicture}%
	\end{minipage}
	\caption{For the geometric dataset with 45 points, we report above the percentage of fixed variables and triples with respect to the parameter $\sigma$ when employing \Cref{lemma:persistency-subset-separation,proposition:edge-cut-persistency,lemma:persistency-triplet-cut}, (a)--(c), and \Cref{corollary:subset-join-all-pairs-at-once}, (d), individually.}
	\label{fig:equilateral-individual-criteria}
\end{figure}

==> figure-illustration-subgraph-edge-join.tex <==
\begin{figure}
	\centering
	\begin{minipage}{0.5\linewidth}
		a)
		\hspace{-2ex}
		\vspace{-6ex}
		\linebreak
		\begin{center}
				\begin{tikzpicture}
				\coordinate (c1) at (0, 0);
				\coordinate (c2) at (1.5, -1.5);
				\coordinate (c3) at (3.75, -1.6);
				\coordinate (c4) at (3.75, 1.6); 
				\coordinate (c5) at (1.5, 1.5);
				\coordinate (c6) at (5.5, 0);
				
				\draw[thick] plot[smooth cycle, tension=0.75] coordinates{(c1) (c2) (c3) (c6) (c4) (c5)};
				
				\coordinate (sh1) at (1, 0);
				\coordinate (sh2) at (2, -0.75);
				\coordinate (sh3) at (3.5, -0.75);
				\coordinate (sh4) at (3.5, 0.75);
				\coordinate (sh5) at (2, 0.75);
				\coordinate (sh6) at (4, 0);
				
				\coordinate (r1) at (1.5, 0.3);
				\coordinate (r2) at (1.9, 0.5);
				\coordinate (r3) at (2.5, -0.6);
				\coordinate (r4) at (1.3, -0.3);
				\coordinate (r5) at (2.4, 0.3);
				
				\draw[deep-red, thick] plot[smooth cycle, tension=0.75] coordinates{(r1) (r2) (r5) (r3) (r4)};
				\node[deep-red] at (2.2, 0.0) {$R$};
				\draw[deep-red, thick, densely dotted] (2.7, 0.0) -- (2.65, 0.4) -- (2.0, 0.35) -- cycle;
				\draw[deep-red, thick, densely dotted] (2.8, -0.5) -- (2.3, -0.3);
				\draw[fill=white] (2.7, 0.0) circle (1pt);
				\draw[fill=white] (2.65, 0.4) circle (1pt);
				\draw[fill=white] (2.0, 0.35) circle (1pt);
				\draw[fill=white] (2.8, -0.5) circle (1pt);
				\draw[fill=white] (2.3, -0.3) circle (1pt);
				
				\draw[secondary, thick] plot[smooth cycle, tension=0.75] coordinates{(sh1) (sh2) (sh3) (sh6) (sh4) (sh5)};
				\node[secondary] at (1, 0.75) {$S_H$};
				\draw[secondary, thick, densely dotted] (3, 0.5) -- (3.2, 1.2) -- (2.8, 1.1) -- cycle;
				\draw[secondary, thick, densely dotted] (3.2, -0.5) -- (3.3, -1.2);
				\draw[fill=white] (3.0, 0.5) circle (1pt);
				\draw[fill=white] (3.2, 1.2) circle (1pt);
				\draw[fill=white] (2.8, 1.1) circle (1pt);
				\draw[fill=white] (3.2, -0.5) circle (1pt);
				\draw[fill=white] (3.3, -1.2) circle (1pt);
				
				
				%		\draw[solid, black] (c2) to[out=120, in=-60] (sh2);
				%		\draw[densely dotted, black] (sh2) to[out=120, in=-60] (sh5);
				%		\draw[solid, black] (sh5) to[out=120, in=-60] (c5);
				%		
				%		\draw[solid, black] (c1) to [out=30, in=210] (sh1);
				%		\draw[densely dotted, black] (sh1) to [out=30, in=210] (sh6);
				%		\draw[solid, black] (sh6) to [out=30, in=210] (c6);
				
				
				\coordinate (i) at (1.45, -0.1);
				\draw ($(i) + (0.2, 0.0)$) circle (1pt);
				\node at (i) {$i$};
				
				\coordinate (j) at (3.5, 0);
				\draw ($(j) + (-0.3, 0)$) circle (1pt);
				\node at (j) {$j$};
				
				\node at (0.25, 1.75) {$S$};		
			\end{tikzpicture}
		\end{center}
	\end{minipage}%
	\begin{minipage}{0.5\linewidth}
		b)
		\hspace{-2ex}
		\vspace{-6ex}
		\linebreak
		\begin{center}
			\begin{tikzpicture}
				\coordinate (c1) at (0, 0);
				\coordinate (c2) at (1.5, -1.5);
				\coordinate (c3) at (3.75, -1.6);
				\coordinate (c4) at (3.75, 1.6); 
				\coordinate (c5) at (1.5, 1.5);
				\coordinate (c6) at (5.5, 0);
				
				\draw[thick] plot[smooth cycle, tension=0.75] coordinates{(c1) (c2) (c3) (c6) (c4) (c5)};
				
				\coordinate (sh1) at (1, 0);
				\coordinate (sh2) at (2, -0.75);
				\coordinate (sh3) at (3.5, -0.75);
				\coordinate (sh4) at (3.5, 0.75);
				\coordinate (sh5) at (2, 0.75);
				\coordinate (sh6) at (4, 0);
				
				\coordinate (r1) at (1.5, 0.3);
				\coordinate (r2) at (1.9, 0.5);
				\coordinate (r3) at (2.5, -0.6);
				\coordinate (r4) at (1.3, -0.3);
				\coordinate (r5) at (2.4, 0.3);
				
				\draw[solid, black, thick] (c2) to[out=120, in=-60] (sh2);
				\draw[densely dashed, black, thick] (sh2) to[out=120, in=-60] (sh5);
				\draw[solid, black, thick] (sh5) to[out=120, in=-60] (c5);
				
				\draw[solid, black, thick] (c1) to [out=30, in=210] (sh1);
				\draw[densely dashed, black, thick] (sh1) to [out=30, in=210] (sh6);
				\draw[solid, black, thick] (sh6) to [out=30, in=210] (c6);
				
				
				%			\draw[deep-red, line width=1pt] plot[smooth cycle, tension=0.75] coordinates{(r1) (r2) (r5) (r3) (r4)};
				%			\node[deep-red] at (2.2, 0.0) {$R$};
				\draw[deep-red, thick, densely dotted] (2.3, 0.15) -- (2.25, 0.55) -- (1.8, 0.35) -- cycle;
				\draw[deep-red, thick, densely dotted] (2.8, -0.3) -- (2.9, 0.2);
				\draw[fill=white] (2.3, 0.15) circle (1pt);
				\draw[fill=white] (2.25, 0.55) circle (1pt);
				\draw[fill=white] (1.8, 0.35) circle (1pt);
				\draw[fill=white] (2.9, 0.2) circle (1pt);
				\draw[fill=white] (2.8, -0.3) circle (1pt);
				
				\draw[secondary, thick] plot[smooth cycle, tension=0.75] coordinates{(sh1) (sh2) (sh3) (sh6) (sh4) (sh5)};
				\node[secondary] at (1, 0.75) {$R$};
				\draw[secondary, thick, densely dotted] (3, 0.5) -- (3.2, 1.2) -- (2.8, 1.1) -- cycle;
				\draw[secondary, thick, densely dotted] (3.2, -0.5) -- (3.3, -1.2);
				\draw[fill=white] (3.0, 0.5) circle (1pt);
				\draw[fill=white] (3.2, 1.2) circle (1pt);
				\draw[fill=white] (2.8, 1.1) circle (1pt);
				\draw[fill=white] (3.2, -0.5) circle (1pt);
				\draw[fill=white] (3.3, -1.2) circle (1pt);
				
				
				\coordinate (i) at (1.45, -0.2);
				\draw ($(i) + (0.2, 0.0)$) circle (1pt);
				\node at (i) {$i$};
				
				\coordinate (j) at (2.5, -0.5);
				\draw ($(j) + (-0.3, 0)$) circle (1pt);
				\node at (j) {$j$};
				
				\node at (0.25, 1.75) {$S$};		
			\end{tikzpicture}
		\end{center}
	\end{minipage}
	\caption{a) \Cref{lemma:general-subgraph-edge-join} compares the total penalty (blue, dotted tuples) of cutting $S_H$ from its complement $S \setminus S_H$to the total cost (red, dotted tuples) of edges and triples lying within $S_H$ and  cut by $R$. b) \Cref{proposition:subset-join-proposition} compares the total cost of separated edges and triples lying within $R$ (red, dotted) to the total cost of edges and triples cut by $R$ (blue, dotted), for any partition (black) of the node set separating any two nodes $i$ and $j$.}
	\label{fig:illustration-subset-join}
\end{figure}

==> figure-illustration-triangle-edge-join.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\coordinate (ic) at (0, 0);
		\coordinate (ic1) at ($(ic) + (-0.8, 1)$);
		\coordinate (ic2) at ($(ic) + (1.0, -0.8)$);
		\coordinate (ic3) at ($(ic) + (-0.4, -0.4)$);
		
		\coordinate (jc) at (3, 0);
		\coordinate (jc1) at ($(jc) + (0.8, 1)$);
		\coordinate (jc2) at ($(jc) + (-1.0, -0.8)$);
		\coordinate (jc3) at ($(jc) + (0.4, -0.4)$);
		
		\coordinate (kc) at (1.5, 2.5);
		\coordinate (kc1) at ($(kc) + (-1.2, 0.0)$);
		\coordinate (kc2) at ($(kc) + (1.2, 0.0)$);
		\coordinate (kc3) at ($(kc) + (0, 0.7)$);
		
		
		\draw (ic) circle (1pt);
		\node at ($(ic) + (0.2, -0.3)$) {$i$};
		
		\draw (jc) circle (1pt);
		\node at ($(jc) + (-0.2, -0.3)$) {$j$};
		
		\draw (kc) circle (1pt);
		\node at ($(kc) + (0.2, 0.3)$) {$k$};
		
		\draw[dashed, secondary, thick] (ic1) to[out=0, in=90] (ic2);
		
%		\draw[dashed, rotate around={135:(ic)}] ($(ic) + (-1.5, 0.5)$) 
%			to[out=-70, in=180] ($(ic) + (0.0, -1)$) 
%			to[out=0, in=-110] ($(ic) + (1.5, 0.5)$);
		\node at ($(ic) + (0.0, 1.1)$) {$R$};
		
		\draw[dashed, secondary, thick] (kc1) to[out=-55, in=-125] (kc2);
		
%		\draw[dashed] ($(kc) + (-1.5, 0.5)$) 
%			to[out=-70, in=180] ($(kc) + (0.0, -1)$) 
%			to[out=0, in=-110] ($(kc) + (1.5, 0.5)$);
		\node at ($(kc) + (-1.0, -0.6)$) {$R'$};	
	
		\draw[dashed, deep-red, thick] 
			plot[smooth, tension=0.6] coordinates{(kc1) (kc3) (kc2) (jc1) (jc3) (jc2) (ic2) (ic3) (ic1) (kc1)};	
			
		
	\end{tikzpicture}
	\caption{\Cref{lemma:persistency-triangle-edge-join} compares the cost of triplet $ijk$ and pairs $\tbinom {ijk}2$ to the costs of inner (blue, dashed) and outer (red, dashed) cuts. }
	\label{fig:illustration-triangle-edge-join}
\end{figure}

==> figure-instance-sizes.tex <==
\begin{figure}[t]
	\centering
	\begin{minipage}{0.33\linewidth}
		a)
		\hspace{-2ex}
		\vspace{-2ex}
		\linebreak
		\begin{tikzpicture}\small
			\pgfplotsset{
				width=\linewidth,
				height=\linewidth	
			}
			\begin{axis}[
				xlabel=Number of Elements,
				ylabel=Variables / \%,
				legend pos=north east,
				legend style={
					nodes={
						scale=0.55
					}
				},
				ymin=0,
				ymax=100
				]
				\addplot+[
				only marks, 
				color=primary, 
				mark=*,
				mark options={scale=0.5,fill}
				]
				table[
				x=n, 
				y expr=\thisrow{median},
				y error plus expr = (\thisrow{q75} - \thisrow{median}),
				y error minus expr = (\thisrow{median} - \thisrow{q25}),
				col sep=comma
				]{data-partition-variables_alpha_0.0_beta_0.5.csv};
				\addlegendentry{$\alpha = 0.0$}
				\addplot+[
				only marks, 
				color=tertiary, 
				mark=triangle*, 
				mark options={scale=0.9,fill}
				]
				table[
				x=n, 
				y expr=\thisrow{median},
				y error plus expr = (\thisrow{q75} - \thisrow{median}) ,
				y error minus expr = (\thisrow{median} - \thisrow{q25}),
				col sep=comma
				]{data-partition-variables_alpha_0.4_beta_0.5.csv};
				\addlegendentry{$\alpha=0.4$}
				\addplot+[
				only marks, 
				mark=square*, 
				color=secondary, 
				mark options={scale=0.5,fill}
				]
				table[
				x=n, 
				y expr=\thisrow{median},
				y error plus expr = (\thisrow{q75} - \thisrow{median}),
				y error minus expr = (\thisrow{median} - \thisrow{q25}),
				col sep=comma
				]{data-partition-variables_alpha_0.5_beta_0.5.csv};
				\addlegendentry{$\alpha=0.5$}
				\addplot+[
				only marks, 
				mark=diamond*, 
				color=deep-red, 
				mark options={scale=0.5,fill}
				]
				table[
				x=n, 
				y expr=\thisrow{median},
				y error plus expr = (\thisrow{q75} - \thisrow{median}),
				y error minus expr = (\thisrow{median} - \thisrow{q25}),
				col sep=comma
				]{data-partition-variables_alpha_0.65_beta_0.5.csv};
				\addlegendentry{$\alpha=0.65$}
			\end{axis}
		\end{tikzpicture}%
	\end{minipage}%
	\begin{minipage}{0.33\linewidth}
		b)
		\hspace{-2ex}
		\vspace{-2ex}
		\linebreak	
		\begin{tikzpicture}\small
			\pgfplotsset{
				width=\linewidth,
				height=\linewidth	
			}
			\begin{loglogaxis}[
				xlabel=Number of Elements,
				ylabel=Runtime / s,
				legend pos=north west,
				legend style={
					nodes={
						scale=0.55
					}
				}
				]
				\addplot+[
				only marks, 
				color=primary, 
				mark=*,
				mark options={scale=0.5,fill}
				]
				table[
				x=n, 
				y expr=\thisrow{median} / 1000,
				y error plus expr = (\thisrow{q75} - \thisrow{median}) / 1000,
				y error minus expr = (\thisrow{median} - \thisrow{q25}) / 1000,
				col sep=comma
				]{data-partition-runtimes_alpha_0.0_beta_0.5.csv};
				\addlegendentry{$\alpha=0.0$}
				\addplot+[
				only marks, 
				color=tertiary, 
				mark=triangle*, 
				mark options={scale=0.9,fill}
				]
				table[
				x=n, 
				y expr=\thisrow{median} / 1000,
				y error plus expr = (\thisrow{q75} - \thisrow{median}) / 1000,
				y error minus expr = (\thisrow{median} - \thisrow{q25}) / 1000,
				col sep=comma
				]{data-partition-runtimes_alpha_0.4_beta_0.5.csv};
				\addlegendentry{$\alpha=0.4$}
				\addplot+[
				only marks, 
				mark=square*, 
				color=secondary, 
				mark options={scale=0.5,fill}
				]
				table[
				x=n, 
				y expr=\thisrow{median} / 1000,
				y error plus expr = (\thisrow{q75} - \thisrow{median}) / 1000,
				y error minus expr = (\thisrow{median} - \thisrow{q25}) / 1000,
				col sep=comma
				]{data-partition-runtimes_alpha_0.5_beta_0.5.csv};
				\addlegendentry{$\alpha=0.5$}
				\addplot+[
				only marks, 
				mark=diamond*, 
				color=deep-red, 
				mark options={scale=0.5,fill}
				]
				table[
				x=n, 
				y expr=\thisrow{median} / 1000,
				y error plus expr = (\thisrow{q75} - \thisrow{median}) / 1000,
				y error minus expr = (\thisrow{median} - \thisrow{q25}) / 1000,
				col sep=comma
				]{data-partition-runtimes_alpha_0.65_beta_0.5.csv};
				\addlegendentry{$\alpha=0.65$};
				\addplot+[
					color=deep-red,
					no marks,
					line width=0.5pt,
				]
				table[
					x=n, 
					y expr=1.57*10^(-8)*(\thisrow{n})^(5.6),
					col sep=comma
				]{data-partition-runtimes_alpha_0.65_beta_0.5.csv};
				\addlegendentry{$\mathcal{O}(n^{5.6})$}
			\end{loglogaxis}	
		\end{tikzpicture}%
	\end{minipage}\linebreak\hfill
	\begin{minipage}{0.33\linewidth}
		c)
		\hspace{-2ex}
		\vspace{-2ex}
		\linebreak	
		\begin{tikzpicture}\small
			\pgfplotsset{
				width=\linewidth,
				height=\linewidth	
			}
			\begin{axis}[
				xlabel=Number of Elements,
				ylabel=Variables / \%,
				legend pos=south east,
				legend style={
					nodes={
						scale=0.55
					}
				},
				ymin=0,
				ymax=100
				]
				\addplot+[
				only marks, 
				color=primary, 
				mark=*,
				mark options={scale=0.5,fill}
				]
				table[
				x=n, 
				y expr=\thisrow{median},
				y error plus expr = (\thisrow{q75} - \thisrow{median}),
				y error minus expr = (\thisrow{median} - \thisrow{q25}),
				col sep=comma
				]{data-triangles-variables_sigma_0.1.csv};
				\addlegendentry{$\sigma=0.10$}
				\addplot+[
				only marks, 
				color=tertiary, 
				mark=triangle*, 
				mark options={scale=0.9,fill}
				]
				table[
				x=n, 
				y expr=\thisrow{median},
				y error plus expr = (\thisrow{q75} - \thisrow{median}) ,
				y error minus expr = (\thisrow{median} - \thisrow{q25}),
				col sep=comma
				]{data-triangles-variables_sigma_0.06.csv};
				\addlegendentry{$\sigma=0.06$}
				\addplot+[
				only marks, 
				mark=square*, 
				color=secondary, 
				mark options={scale=0.5,fill}
				]
				table[
				x=n, 
				y expr=\thisrow{median},
				y error plus expr = (\thisrow{q75} - \thisrow{median}),
				y error minus expr = (\thisrow{median} - \thisrow{q25}),
				col sep=comma
				]{data-triangles-variables_sigma_0.01.csv};
				\addlegendentry{$\sigma=0.01$}
			\end{axis}
		\end{tikzpicture}%
	\end{minipage}%
	\begin{minipage}{0.33\linewidth}
		d)
		\hspace{-2ex}
		\vspace{-2ex}
		\linebreak	
		\begin{tikzpicture}\small
			\pgfplotsset{
				width=\linewidth,
				height=\linewidth	
			}
		\begin{loglogaxis}[
			xlabel=Number of Elements,
			ylabel=Runtime / s,
			legend pos=north west,
			legend style={
				nodes={
					scale=0.55
				}
			}
			]
			\addplot+[
			only marks, 
			color=primary, 
			mark=*,
			mark options={scale=0.5,fill}
			]
			table[
			x=n, 
			y expr=\thisrow{median} / 1000,
			y error plus expr = (\thisrow{q75} - \thisrow{median}) / 1000,
			y error minus expr = (\thisrow{median} - \thisrow{q25}) / 1000,
			col sep=comma
			]{data-triangles-runtimes_sigma_0.1.csv};
			\addlegendentry{$\sigma=0.10$}
			\addplot+[
			color=primary,
			no marks,
			line width=0.5pt,
			]
			table[
			x=n, 
			y expr=5.297*10^(-9)*(\thisrow{n})^(5.8279),
			col sep=comma
			]{data-triangles-variables_sigma_0.1.csv};
			\addlegendentry{$\mathcal{O}(n^{5.8})$}
			\addplot+[
			only marks, 
			color=tertiary, 
			mark=triangle*, 
			mark options={scale=0.9,fill}
			]
			table[
			x=n, 
			y expr=\thisrow{median} / 1000,
			y error plus expr = (\thisrow{q75} - \thisrow{median}) / 1000,
			y error minus expr = (\thisrow{median} - \thisrow{q25}) / 1000,
			col sep=comma
			]{data-triangles-runtimes_sigma_0.06.csv};
			\addlegendentry{$\sigma=0.06$}
			\addplot+[
			only marks, 
			mark=square*, 
			color=secondary, 
			mark options={scale=0.5,fill}
			]
			table[
			x=n, 
			y expr=\thisrow{median} / 1000,
			y error plus expr = (\thisrow{q75} - \thisrow{median}) / 1000,
			y error minus expr = (\thisrow{median} - \thisrow{q25}) / 1000,
			col sep=comma
			]{data-triangles-runtimes_sigma_0.01.csv};
			\addlegendentry{$\sigma=0.01$}
		\end{loglogaxis}
		\end{tikzpicture}%
	\end{minipage}%
	\caption{We report above the percentage of fixed variables and triples after applying all conditions jointly, as described in \Cref{section:mixing-conditions}, as well as the corresponding runtimes. 
		(a) and (b) show these for the partition dataset with respect to the number of elements and $\beta = 0.5$. 
		(c) and (d) show these for the geometric dataset with respect to the number of elements.}
	\label{fig:persistency-runtimes-and-variables-wrt-instance-size}
\end{figure}

==> figure-partition-individual.tex <==
\begin{figure}[t]
	\centering
	\begin{minipage}{0.33\linewidth}
		a)
		\hspace{-2ex}
		\vspace{-2ex}
		\linebreak	
		\begin{tikzpicture}\small
			\pgfplotsset{%
				width=1.0\linewidth,
				height=1.0\linewidth
			}
			\begin{axis}[
				xlabel=$\alpha$,
				xmin=0.25,
				xmax=0.7,
				ymin=0.0,
				ymax=100,
				ylabel=Variables \%,
				legend pos=north east,
				legend style={
					nodes={
						scale=0.55
					}
				},
				]
				\addplot+[
				color=primary,
				only marks,
				mark=*,
				mark options={scale=0.5,fill}
				]
				table[
				x=alpha,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-partition-individual-experiment_full_n=6_findIndependentSubsets_vars_beta=0.0.csv};
				\addlegendentry{$\beta = 0.0$};
				\addplot+[
				color=tertiary,
				only marks,
				mark=triangle*,
				mark options={scale=0.9,fill}
				]
				table[
				x=alpha,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-partition-individual-experiment_full_n=6_findIndependentSubsets_vars_beta=0.5.csv};
				\addlegendentry{$\beta = 0.5$};
				\addplot+[
				color=secondary,
				only marks,
				mark=square*,
				mark options={scale=0.5,fill}
				]
				table[
				x=alpha,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-partition-individual-experiment_full_n=6_findIndependentSubsets_vars_beta=1.0.csv};
				\addlegendentry{$\beta = 1.0$};
				\addplot+[
				color=deep-red,
				only marks,
				mark=diamond*,
				mark options={scale=0.7,fill}
				]
				table[
				x=alpha,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-partition-individual-experiment_full_n=6_findIndependentSubsets_vars_beta=0.01.csv};
				\addlegendentry{$\beta = 0.01$};
			\end{axis}
		\end{tikzpicture}%
	\end{minipage}%
	\begin{minipage}{0.33\linewidth}
		b)
		\hspace{-2ex}
		\vspace{-2ex}
		\linebreak	
		\begin{tikzpicture}\small
			\pgfplotsset{%
				width=1.0\linewidth,
				height=1.0\linewidth
			}
			\begin{axis}[
				xlabel=$\alpha$,
				xmin=0.25,
				xmax=0.7,
				ymin=0.0,
				ymax=100,
				ylabel=Variables \%,
				legend pos=north east,
				legend style={
					nodes={
						scale=0.55
					}
				},
				]
				\addplot+[
				color=primary,
				only marks,
				mark=*,
				mark options={scale=0.5,fill}
				]
				table[
				x=alpha,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-partition-individual-experiment_full_n=6_edgeCut_vars_beta=0.0.csv};
				\addlegendentry{$\beta = 0.0$};
				\addplot+[
				color=tertiary,
				only marks,
				mark=triangle*,
				mark options={scale=0.9,fill}
				]
				table[
				x=alpha,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-partition-individual-experiment_full_n=6_edgeCut_vars_beta=0.5.csv};
				\addlegendentry{$\beta = 0.5$};
				\addplot+[
				color=secondary,
				only marks,
				mark=square*,
				mark options={scale=0.5,fill}
				]
				table[
				x=alpha,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-partition-individual-experiment_full_n=6_edgeCut_vars_beta=1.0.csv};
				\addlegendentry{$\beta = 1.0$};
				\addplot+[
				color=deep-red,
				only marks,
				mark=diamond*,
				mark options={scale=0.7,fill}
				]
				table[
				x=alpha,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-partition-individual-experiment_full_n=6_edgeCut_vars_beta=0.01.csv};
				\addlegendentry{$\beta = 0.01$};
			\end{axis}
		\end{tikzpicture}%
	\end{minipage}
	\begin{minipage}{0.33\linewidth}
		c)
		\hspace{-2ex}
		\vspace{-2ex}
		\linebreak	
		\begin{tikzpicture}\small
			\pgfplotsset{%
				width=1.0\linewidth,
				height=1.0\linewidth
			}
			\begin{axis}[
				xlabel=$\alpha$,
				xmin=0.25,
				xmax=0.7,
				ymin=0.0,
				ymax=100,
				ylabel=Triples \%,
				legend pos=north east,
				legend style={
					nodes={
						scale=0.55
					}
				},
				]
				\addplot+[
				color=primary,
				only marks,
				mark=*,
				mark options={scale=0.5,fill}
				]
				table[
				x=alpha,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-partition-individual-experiment_full_n=6_tripletCut_triples_beta=0.0.csv};
				\addlegendentry{$\beta = 0.0$};
				\addplot+[
				color=tertiary,
				only marks,
				mark=triangle*,
				mark options={scale=0.9,fill}
				]
				table[
				x=alpha,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-partition-individual-experiment_full_n=6_tripletCut_triples_beta=0.5.csv};
				\addlegendentry{$\beta = 0.5$};
				\addplot+[
				color=secondary,
				only marks,
				mark=square*,
				mark options={scale=0.5,fill}
				]
				table[
				x=alpha,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-partition-individual-experiment_full_n=6_tripletCut_triples_beta=1.0.csv};
				\addlegendentry{$\beta = 1.0$};
				\addplot+[
				color=deep-red,
				only marks,
				mark=diamond*,
				mark options={scale=0.7,fill}
				]
				table[
				x=alpha,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-partition-individual-experiment_full_n=6_tripletCut_triples_beta=0.01.csv};
				\addlegendentry{$\beta = 0.01$};
			\end{axis}
		\end{tikzpicture}%
	\end{minipage}%
	\begin{minipage}{0.33\linewidth}
		d)
		\hspace{-2ex}
		\vspace{-2ex}
		\linebreak	
		\begin{tikzpicture}\small
			\pgfplotsset{%
				width=1.0\linewidth,
				height=1.0\linewidth
			}
			\begin{axis}[
				xlabel=$\alpha$,
				xmin=0.25,
				xmax=0.7,
				ymin=0.0,
				ymax=100,
				ylabel=Variables \%,
				legend pos=north east,
				legend style={
					nodes={
						scale=0.55
					}
				},
				]
				\addplot+[
				color=primary,
				only marks,
				mark=*,
				mark options={scale=0.5,fill}
				]
				table[
				x=alpha,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-partition-individual-experiment_full_n=6_subsetJoin_vars_beta=0.0.csv};
				\addlegendentry{$\beta = 0.0$};
				\addplot+[
				color=tertiary,
				only marks,
				mark=triangle*,
				mark options={scale=0.9,fill}
				]
				table[
				x=alpha,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-partition-individual-experiment_full_n=6_subsetJoin_vars_beta=0.5.csv};
				\addlegendentry{$\beta = 0.5$};
				\addplot+[
				color=secondary,
				only marks,
				mark=square*,
				mark options={scale=0.5,fill}
				]
				table[
				x=alpha,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-partition-individual-experiment_full_n=6_subsetJoin_vars_beta=1.0.csv};
				\addlegendentry{$\beta = 1.0$};
				\addplot+[
				color=deep-red,
				only marks,
				mark=diamond*,
				mark options={scale=0.7,fill}
				]
				table[
				x=alpha,
				y=median,
				y error plus expr=\thisrow{q75} - \thisrow{median},
				y error minus expr=\thisrow{median} - \thisrow{q25},
				col sep=comma
				]
				{./data-partition-individual-experiment_full_n=6_subsetJoin_vars_beta=0.01.csv};
				\addlegendentry{$\beta = 0.01$};
			\end{axis}
		\end{tikzpicture}%
	\end{minipage}
	\caption{For the partition dataset with 48 elements, we report above the percentage of fixed pairs and triples with respect to the parameters $\alpha$ and $\beta$ when applying \Cref{lemma:persistency-subset-separation,proposition:edge-cut-persistency,proposition:edge-cut-persistency,lemma:persistency-triplet-cut}, (a)--(c), and \Cref{corollary:subset-join-all-pairs-at-once}, (d), separateley.}
	\label{fig:partition-individual-criteria}
\end{figure}%

==> figure-problem.tex <==
\begin{figure}[t]
	\centering
	\begin{minipage}[t]{0.5\linewidth}
		\centering
		\hspace{-\linewidth}
		\vspace{-2ex}
		a)
		\linebreak
		\begin{tikzpicture}[scale=1.4,rotate=90]
			\label{fig:illustration-partition}
			\draw (1.6, 0.3) ellipse (0.5 and 1);
			\draw (1.6, -1.2) ellipse (0.5 and 0.3);
			\draw (0.4, -0.8) ellipse (0.4 and 0.6);
			\draw (0.4, 0.65) ellipse (0.4 and 0.6);
			
			% draw a green triangle and green edge inside big circle
			\filldraw[tertiary] (1.65, 0.65) circle (1pt);
			\filldraw[tertiary] (1.6, -0.1) circle (1pt);
			
			\draw[tertiary] (1.65, 0.65) -- (1.6, -0.1);
			
			\filldraw[tertiary] (0.3, 0.5) circle (1pt);
			\filldraw[tertiary] (0.6, 0.8) circle (1pt);
			\filldraw[tertiary] (0.1, 0.8) circle (1pt);			
			\draw[tertiary] (0.3, 0.5) -- (0.6, 0.8) -- (0.1, 0.8) -- cycle;
			%			
			%			% draw red triangle and red edge
			\filldraw[deep-red] (1.3, 0.2) circle (1pt);
			\filldraw[deep-red] (0.4, 0.3) circle (1pt);
			\draw[deep-red] (1.3, 0.2) -- (0.4, 0.3);
			
			\filldraw[deep-red] (1.35, -0.4) circle (1pt);
			\filldraw[deep-red] (0.7, -0.7) circle (1pt);
			\filldraw[deep-red] (1.3, -1.1) circle (1pt);
			\draw[deep-red] (1.35, -0.4) -- (0.7, -0.7) -- (1.3, -1.1) -- cycle;
			
			\filldraw (0.5, 1) circle (1pt);
			\filldraw (0.6, 0.5) circle (1pt);
			\filldraw (0.2, 0.3) circle (1pt);
			\filldraw (0.3, 0.7) circle (1pt);
			\filldraw (0.25, 0.9) circle (1pt);
			
			\filldraw (1.5, 1.1) circle (1pt);
			\filldraw (1.75, 0.3) circle (1pt);
			\filldraw (1.7, 0.9) circle (1pt);
			\filldraw (2.0, 0) circle (1pt);
			\filldraw (1.5, 0.1) circle (1pt);
			\filldraw (1.6, -0.5) circle (1pt);
			\filldraw (1.7, -0.2) circle (1pt);
			\filldraw (1.9, 0.6) circle (1pt);
			\filldraw (1.2, 0.4) circle (1pt);
			\filldraw (1.3, 0.7) circle (1pt);
			\filldraw (1.5, 0.5) circle (1pt);
			\filldraw (1.3, -0.2) circle (1pt);
			
			\filldraw (0.5, -1.1) circle (1pt);
			\filldraw (0.6, -0.6) circle (1pt);
			\filldraw (0.2, -0.5) circle (1pt);
			\filldraw (0.4, -0.8) circle (1pt);
			\filldraw (0.25, -1.1) circle (1pt);
			
			\filldraw (1.7, -1.4) circle (1pt);
			\filldraw (1.85, -1.2) circle (1pt);
			\filldraw (1.6, -1.1) circle (1pt);
			\filldraw (1.35, -1.25) circle (1pt);
		\end{tikzpicture}%
	\end{minipage}%
	\begin{minipage}[t]{0.5\linewidth}
		\centering
		\hspace{-\linewidth}
		\vspace{-2ex}
		b)
		\linebreak
	  \begin{tikzpicture}[xscale=1.4, yscale=-1.4,rotate=70]
	        	\label{fig:illustration-equilateral}
			% \draw[->] (0, 0) -- (1.5, 0) node[anchor=east] {$x$};
			% \draw[->] (0, 0) -- (0, 1.5) node[anchor=north] {$y$};
			\draw[black] (0.110281, 1.62544) -- (-0.596785, 0.782788) -- (0.486504, 0.591775) -- cycle;
			\draw[black] (0.302535, 0.00746821) -- (1.06858, 0.650256) -- (0.128886, 0.992276) -- cycle;
			\draw[black] (1.75981, -0.25) -- (0.980385, -0.7) -- (1.75981, -1.15) -- cycle;
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.124757, 1.29645)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.0156063, 1.56903)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.0442783, 1.85471)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.352589, 1.85776)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.341288, 1.76396)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(-0.788512, 0.629457)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(-0.512841, 0.893121)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(-0.681334, 0.771977)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(-0.599445, 0.491229)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(-0.214179, 0.741795)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(-0.600574, 0.563377)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.684411, 0.85045)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.431443, 0.609925)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.337814, 0.569987)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.402965, 0.536616)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.807089, 0.664689)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.611389, 0.82912)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.244796, 0.331031)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.422437, -0.0280672)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.371178, 0.0800537)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.242193, -0.101483)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.621105, 0.0697063)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.468242, -0.292406)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.315929, 0.175373)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.810572, 0.490854)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.801826, 0.628778)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.786745, 0.888599)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.09038, 1.10942)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.13157, 0.460952)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.23018, 0.811745)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.00766, 0.916428)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.228776, 0.929358)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.245888, 1.25887)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.105466, 1.03045)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.142065, 1.05879)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.33803, 1.17063)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.41758, 0.794262)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.75563, -0.715098)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.42387, -0.433054)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.67543, -0.238974)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.16393, -0.0127456)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.40133, -0.267431)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.1587, -0.546172)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.00785, -0.949736)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.89444, -0.571423)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.886873, -0.692756)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.00278, -0.755562)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.79729, -1.28684)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.63846, -1.29231)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.88776, -1.06207)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.69246, -1.41393)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.89045, -1.0887)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.89538, -0.978857)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.85791, -1.05489)};
		\end{tikzpicture}
	\end{minipage}
	\caption{In order to examine the effectiveness of partial optimality conditions numerically, we implement algorithms for testing these conditions and measure the fraction of fixed variables with respect to a parameter controlling the noise of the problem, for (a) synthetic instances with four clusters and noisy costs, and (b) instances for the task of finding equilateral triangles in a noisy point cloud.}
	\label{figure:experiments}
\end{figure}
